Reduction and Observer Design for a Grey-Box Model in Continuous Pharmaceutical Manufacturing

In this contribution, a novel Reduced Order Model (ROM) formulation of the grey-box model proposed in Elkhashap et al. (2020a) for the pharmaceutical continuous vibrated fluid bed dryer (VFBD) is presented. The ROM exploits the $\mathcal{H}_2$-norm projection-based model order reduction method after a special solution formulation of the model's infinite-dimensional part. This is mainly by introducing a vector field mapping between the model parts casting the semi-discretized PDE into a bilinear form. The ROM produced is then integrated into an nonlinear Kalman Filtering-based observer design also handling the estimation of the model's algebraic variables. Evaluations of the FOM, ROM, ROM-based observer variants, and the FOM-based observer are performed using Monte-Carlo simulations as well as simulations based on experimental data of the real system. It is shown that the ROM could reproduce the FOM states accurately with a relative mean square error below $0.3\,\%$ for the experimental data simulation. This is while reaching a computational-time reduction up to a factor of $40$. The ROM-based observer with algebraic states correction is shown (using Monte-Carlo simulations) to be able to converge to the true values for all cases regardless of initialization. Moreover, it is also shown that the performance degradation of the observer due to reduction is practically insignificant. This is while the computational speedup of the observer due to reduction reached a factor of more than third order of magnitude.

==> Figures/Model_Struct.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.75pt,yscale=-.87,xscale=.9]
%uncomment if require: \path (0,319); %set diagram left start at 0, and has height of 319

%Image [id:dp6976430275094365] 
\draw (148,63.17) node [rotate=-270.73] {\includegraphics[width=33pt,height=31.75pt]{Fan.jpg}};
%Shape: Rectangle [id:dp18551555831789712] 
\draw   (234.95,196.46) -- (255.09,196.46) -- (255.09,246.06) -- (234.95,246.06) -- cycle ;
%Straight Lines [id:da7203091426004937] 
\draw    (43.85,105.64) -- (141.97,91.15) ;
%Straight Lines [id:da5765771366865919] 
\draw    (155.32,91.15) -- (280.15,109.5) ;
%Straight Lines [id:da9345708809500863] 
\draw    (21.82,74.74) -- (33.17,107.57) ;
%Straight Lines [id:da17470363545698087] 
\draw    (33.17,74.74) -- (43.85,105.64) ;
%Straight Lines [id:da36935508620195456] 
\draw    (155.32,168.41) -- (268.8,145.23) ;
%Straight Lines [id:da5468908484605715] 
\draw    (35.17,145.23) -- (141.97,168.41) ;
%Shape: Ellipse [id:dp030118683925516088] 
\draw   (270.96,128.51) .. controls (271.25,126.37) and (272.68,124.73) .. (274.17,124.86) .. controls (275.66,124.98) and (276.64,126.81) .. (276.35,128.95) .. controls (276.07,131.08) and (274.64,132.72) .. (273.15,132.6) .. controls (271.66,132.47) and (270.68,130.64) .. (270.96,128.51) -- cycle ;
%Shape: Ellipse [id:dp28108545342926505] 
\draw   (81.78,121.53) .. controls (82.2,119.53) and (84.32,118.01) .. (86.52,118.12) .. controls (88.72,118.23) and (90.16,119.95) .. (89.74,121.95) .. controls (89.33,123.94) and (87.21,125.47) .. (85.01,125.36) .. controls (82.81,125.24) and (81.37,123.53) .. (81.78,121.53) -- cycle ;
%Shape: Ellipse [id:dp6710713278623655] 
\draw   (59.34,120.73) .. controls (59.76,118.73) and (61.88,117.2) .. (64.08,117.32) .. controls (66.28,117.43) and (67.72,119.14) .. (67.31,121.14) .. controls (66.89,123.14) and (64.77,124.67) .. (62.57,124.55) .. controls (60.37,124.44) and (58.93,122.73) .. (59.34,120.73) -- cycle ;
%Shape: Ellipse [id:dp14658686971349066] 
\draw   (79.97,128.22) .. controls (80.32,126.54) and (82.1,125.26) .. (83.94,125.36) .. controls (85.79,125.45) and (87,126.89) .. (86.65,128.57) .. controls (86.3,130.25) and (84.52,131.53) .. (82.68,131.43) .. controls (80.83,131.34) and (79.62,129.9) .. (79.97,128.22) -- cycle ;
%Shape: Ellipse [id:dp5852885374785903] 
\draw   (74.68,122.44) .. controls (75.05,120.67) and (76.92,119.33) .. (78.86,119.43) .. controls (80.8,119.53) and (82.07,121.04) .. (81.71,122.8) .. controls (81.34,124.57) and (79.47,125.92) .. (77.53,125.82) .. controls (75.59,125.71) and (74.31,124.2) .. (74.68,122.44) -- cycle ;
%Shape: Ellipse [id:dp7529666947993638] 
\draw   (51.33,121.37) .. controls (51.75,119.38) and (53.87,117.85) .. (56.07,117.96) .. controls (58.26,118.08) and (59.71,119.79) .. (59.29,121.79) .. controls (58.88,123.79) and (56.76,125.31) .. (54.56,125.2) .. controls (52.36,125.09) and (50.91,123.37) .. (51.33,121.37) -- cycle ;
%Shape: Ellipse [id:dp7042398310117168] 
\draw   (73.94,128.4) .. controls (74.26,126.89) and (75.86,125.73) .. (77.53,125.82) .. controls (79.19,125.9) and (80.28,127.2) .. (79.97,128.71) .. controls (79.65,130.22) and (78.05,131.38) .. (76.38,131.29) .. controls (74.72,131.2) and (73.63,129.91) .. (73.94,128.4) -- cycle ;
%Shape: Ellipse [id:dp22827724319945597] 
\draw   (65.8,127.4) .. controls (66.21,125.41) and (68.33,123.88) .. (70.53,123.99) .. controls (72.73,124.11) and (74.17,125.82) .. (73.76,127.82) .. controls (73.34,129.82) and (71.22,131.34) .. (69.02,131.23) .. controls (66.82,131.12) and (65.38,129.4) .. (65.8,127.4) -- cycle ;
%Shape: Ellipse [id:dp2106017748898752] 
\draw   (51.06,128.1) .. controls (51.41,126.4) and (53.22,125.1) .. (55.09,125.2) .. controls (56.96,125.3) and (58.18,126.75) .. (57.83,128.45) .. controls (57.47,130.15) and (55.67,131.45) .. (53.8,131.36) .. controls (51.93,131.26) and (50.7,129.8) .. (51.06,128.1) -- cycle ;
%Shape: Ellipse [id:dp9033167253480483] 
\draw   (57.83,127.97) .. controls (58.25,125.97) and (60.37,124.44) .. (62.57,124.55) .. controls (64.77,124.67) and (66.21,126.38) .. (65.79,128.38) .. controls (65.38,130.38) and (63.26,131.91) .. (61.06,131.79) .. controls (58.86,131.68) and (57.42,129.96) .. (57.83,127.97) -- cycle ;
%Shape: Ellipse [id:dp9565980612347411] 
\draw   (67.31,119.68) .. controls (67.73,117.68) and (69.85,116.15) .. (72.04,116.27) .. controls (74.24,116.38) and (75.69,118.09) .. (75.27,120.09) .. controls (74.85,122.09) and (72.73,123.62) .. (70.53,123.5) .. controls (68.34,123.39) and (66.89,121.68) .. (67.31,119.68) -- cycle ;
%Shape: Ellipse [id:dp09367966845310782] 
\draw   (35.24,127.22) .. controls (35.66,125.22) and (37.78,123.7) .. (39.98,123.81) .. controls (42.18,123.92) and (43.62,125.64) .. (43.21,127.64) .. controls (42.79,129.63) and (40.67,131.16) .. (38.47,131.05) .. controls (36.27,130.93) and (34.83,129.22) .. (35.24,127.22) -- cycle ;
%Shape: Ellipse [id:dp03769194090026029] 
\draw   (44.92,121.04) .. controls (45.25,119.43) and (46.96,118.2) .. (48.73,118.29) .. controls (50.5,118.39) and (51.66,119.77) .. (51.33,121.38) .. controls (50.99,122.98) and (49.29,124.21) .. (47.52,124.12) .. controls (45.75,124.03) and (44.58,122.65) .. (44.92,121.04) -- cycle ;
%Shape: Ellipse [id:dp6699472320559579] 
\draw   (43.21,127.63) .. controls (43.63,125.64) and (45.75,124.11) .. (47.94,124.22) .. controls (50.14,124.34) and (51.59,126.05) .. (51.17,128.05) .. controls (50.75,130.05) and (48.63,131.57) .. (46.43,131.46) .. controls (44.24,131.35) and (42.79,129.63) .. (43.21,127.63) -- cycle ;
%Straight Lines [id:da812222174270796] 
\draw    (36.82,131.98) -- (90,131.98) ;
%Shape: Ellipse [id:dp8122285211036688] 
\draw   (38.51,120.71) .. controls (38.84,119.1) and (40.55,117.87) .. (42.32,117.96) .. controls (44.09,118.05) and (45.25,119.43) .. (44.92,121.04) .. controls (44.58,122.65) and (42.87,123.88) .. (41.1,123.79) .. controls (39.33,123.7) and (38.17,122.32) .. (38.51,120.71) -- cycle ;
%Shape: Ellipse [id:dp5312069095649767] 
\draw   (86.65,128.57) .. controls (86.99,126.96) and (88.7,125.73) .. (90.47,125.82) .. controls (92.24,125.91) and (93.4,127.29) .. (93.06,128.9) .. controls (92.73,130.51) and (91.02,131.74) .. (89.25,131.65) .. controls (87.48,131.56) and (86.32,130.18) .. (86.65,128.57) -- cycle ;
%Shape: Ellipse [id:dp6031944539751053] 
\draw   (89.75,122.43) .. controls (90.08,120.82) and (91.79,119.59) .. (93.56,119.68) .. controls (95.33,119.78) and (96.49,121.16) .. (96.16,122.77) .. controls (95.82,124.37) and (94.11,125.6) .. (92.34,125.51) .. controls (90.57,125.42) and (89.41,124.04) .. (89.75,122.43) -- cycle ;

%Shape: Ellipse [id:dp9397825648940001] 
\draw   (139.78,121.53) .. controls (140.19,119.53) and (142.31,118.01) .. (144.51,118.12) .. controls (146.71,118.23) and (148.15,119.95) .. (147.74,121.95) .. controls (147.32,123.94) and (145.2,125.47) .. (143,125.36) .. controls (140.8,125.24) and (139.36,123.53) .. (139.78,121.53) -- cycle ;
%Shape: Ellipse [id:dp8296126898149494] 
\draw   (117.34,120.73) .. controls (117.75,118.73) and (119.87,117.2) .. (122.07,117.32) .. controls (124.27,117.43) and (125.71,119.14) .. (125.3,121.14) .. controls (124.88,123.14) and (122.76,124.67) .. (120.56,124.55) .. controls (118.36,124.44) and (116.92,122.73) .. (117.34,120.73) -- cycle ;
%Shape: Ellipse [id:dp8191468665743427] 
\draw   (137.96,128.22) .. controls (138.31,126.54) and (140.09,125.26) .. (141.93,125.36) .. controls (143.78,125.45) and (144.99,126.89) .. (144.64,128.57) .. controls (144.29,130.25) and (142.51,131.53) .. (140.67,131.43) .. controls (138.82,131.34) and (137.61,129.9) .. (137.96,128.22) -- cycle ;
%Shape: Ellipse [id:dp05350757035246834] 
\draw   (132.67,122.44) .. controls (133.04,120.67) and (134.91,119.33) .. (136.85,119.43) .. controls (138.79,119.53) and (140.07,121.04) .. (139.7,122.8) .. controls (139.33,124.57) and (137.46,125.92) .. (135.52,125.82) .. controls (133.58,125.71) and (132.3,124.2) .. (132.67,122.44) -- cycle ;
%Shape: Ellipse [id:dp10788497683643383] 
\draw   (109.32,121.37) .. controls (109.74,119.38) and (111.86,117.85) .. (114.06,117.96) .. controls (116.26,118.08) and (117.7,119.79) .. (117.28,121.79) .. controls (116.87,123.79) and (114.75,125.31) .. (112.55,125.2) .. controls (110.35,125.09) and (108.91,123.37) .. (109.32,121.37) -- cycle ;
%Shape: Ellipse [id:dp1595666701716918] 
\draw   (131.94,128.4) .. controls (132.25,126.89) and (133.85,125.73) .. (135.52,125.82) .. controls (137.18,125.9) and (138.27,127.2) .. (137.96,128.71) .. controls (137.64,130.22) and (136.04,131.38) .. (134.38,131.29) .. controls (132.71,131.2) and (131.62,129.91) .. (131.94,128.4) -- cycle ;
%Shape: Ellipse [id:dp9632303443820533] 
\draw   (123.79,127.4) .. controls (124.2,125.41) and (126.32,123.88) .. (128.52,123.99) .. controls (130.72,124.11) and (132.16,125.82) .. (131.75,127.82) .. controls (131.33,129.82) and (129.21,131.34) .. (127.01,131.23) .. controls (124.82,131.12) and (123.37,129.4) .. (123.79,127.4) -- cycle ;
%Shape: Ellipse [id:dp5448874631889442] 
\draw   (109.05,128.1) .. controls (109.41,126.4) and (111.21,125.1) .. (113.08,125.2) .. controls (114.95,125.3) and (116.18,126.75) .. (115.82,128.45) .. controls (115.47,130.15) and (113.66,131.45) .. (111.79,131.36) .. controls (109.92,131.26) and (108.7,129.8) .. (109.05,128.1) -- cycle ;
%Shape: Ellipse [id:dp4705901171898572] 
\draw   (115.82,127.97) .. controls (116.24,125.97) and (118.36,124.44) .. (120.56,124.55) .. controls (122.76,124.67) and (124.2,126.38) .. (123.78,128.38) .. controls (123.37,130.38) and (121.25,131.91) .. (119.05,131.79) .. controls (116.85,131.68) and (115.41,129.96) .. (115.82,127.97) -- cycle ;
%Shape: Ellipse [id:dp5582785000697879] 
\draw   (125.3,119.68) .. controls (125.72,117.68) and (127.84,116.15) .. (130.04,116.27) .. controls (132.23,116.38) and (133.68,118.09) .. (133.26,120.09) .. controls (132.84,122.09) and (130.72,123.62) .. (128.53,123.5) .. controls (126.33,123.39) and (124.88,121.68) .. (125.3,119.68) -- cycle ;
%Shape: Ellipse [id:dp10468172113154317] 
\draw   (93.24,127.22) .. controls (93.65,125.22) and (95.77,123.7) .. (97.97,123.81) .. controls (100.17,123.92) and (101.61,125.64) .. (101.2,127.64) .. controls (100.78,129.63) and (98.66,131.16) .. (96.46,131.05) .. controls (94.26,130.93) and (92.82,129.22) .. (93.24,127.22) -- cycle ;
%Shape: Ellipse [id:dp7420826153217446] 
\draw   (102.91,121.04) .. controls (103.25,119.43) and (104.95,118.2) .. (106.72,118.29) .. controls (108.49,118.39) and (109.66,119.77) .. (109.32,121.38) .. controls (108.98,122.98) and (107.28,124.21) .. (105.51,124.12) .. controls (103.74,124.03) and (102.57,122.65) .. (102.91,121.04) -- cycle ;
%Shape: Ellipse [id:dp9400593450166252] 
\draw   (101.2,127.63) .. controls (101.62,125.64) and (103.74,124.11) .. (105.94,124.22) .. controls (108.13,124.34) and (109.58,126.05) .. (109.16,128.05) .. controls (108.74,130.05) and (106.62,131.57) .. (104.43,131.46) .. controls (102.23,131.35) and (100.78,129.63) .. (101.2,127.63) -- cycle ;
%Straight Lines [id:da842230153624494] 
\draw    (94.81,131.98) -- (147.99,131.98) ;
%Shape: Ellipse [id:dp8625864963573502] 
\draw   (96.5,120.71) .. controls (96.83,119.1) and (98.54,117.87) .. (100.31,117.96) .. controls (102.08,118.05) and (103.24,119.43) .. (102.91,121.04) .. controls (102.57,122.65) and (100.87,123.88) .. (99.1,123.79) .. controls (97.33,123.7) and (96.16,122.32) .. (96.5,120.71) -- cycle ;
%Shape: Ellipse [id:dp8738622465088566] 
\draw   (144.65,128.57) .. controls (144.98,126.96) and (146.69,125.73) .. (148.46,125.82) .. controls (150.23,125.91) and (151.39,127.29) .. (151.05,128.9) .. controls (150.72,130.51) and (149.01,131.74) .. (147.24,131.65) .. controls (145.47,131.56) and (144.31,130.18) .. (144.65,128.57) -- cycle ;
%Shape: Ellipse [id:dp7623673380832681] 
\draw   (147.74,122.43) .. controls (148.07,120.82) and (149.78,119.59) .. (151.55,119.68) .. controls (153.32,119.78) and (154.48,121.16) .. (154.15,122.77) .. controls (153.81,124.37) and (152.11,125.6) .. (150.34,125.51) .. controls (148.57,125.42) and (147.4,124.04) .. (147.74,122.43) -- cycle ;

%Shape: Ellipse [id:dp7025079854093594] 
\draw   (197.77,121.53) .. controls (198.18,119.53) and (200.3,118.01) .. (202.5,118.12) .. controls (204.7,118.23) and (206.15,119.95) .. (205.73,121.95) .. controls (205.31,123.94) and (203.19,125.47) .. (200.99,125.36) .. controls (198.8,125.24) and (197.35,123.53) .. (197.77,121.53) -- cycle ;
%Shape: Ellipse [id:dp1176702580641189] 
\draw   (175.33,120.73) .. controls (175.75,118.73) and (177.87,117.2) .. (180.06,117.32) .. controls (182.26,117.43) and (183.71,119.14) .. (183.29,121.14) .. controls (182.87,123.14) and (180.75,124.67) .. (178.55,124.55) .. controls (176.36,124.44) and (174.91,122.73) .. (175.33,120.73) -- cycle ;
%Shape: Ellipse [id:dp8563047009496174] 
\draw   (195.95,128.22) .. controls (196.3,126.54) and (198.08,125.26) .. (199.93,125.36) .. controls (201.77,125.45) and (202.99,126.89) .. (202.64,128.57) .. controls (202.29,130.25) and (200.51,131.53) .. (198.66,131.43) .. controls (196.81,131.34) and (195.6,129.9) .. (195.95,128.22) -- cycle ;
%Shape: Ellipse [id:dp9663663144651868] 
\draw   (190.67,122.44) .. controls (191.03,120.67) and (192.9,119.33) .. (194.84,119.43) .. controls (196.78,119.53) and (198.06,121.04) .. (197.69,122.8) .. controls (197.32,124.57) and (195.45,125.92) .. (193.51,125.82) .. controls (191.57,125.71) and (190.3,124.2) .. (190.67,122.44) -- cycle ;
%Shape: Ellipse [id:dp17029023533759302] 
\draw   (167.32,121.37) .. controls (167.73,119.38) and (169.85,117.85) .. (172.05,117.96) .. controls (174.25,118.08) and (175.69,119.79) .. (175.28,121.79) .. controls (174.86,123.79) and (172.74,125.31) .. (170.54,125.2) .. controls (168.34,125.09) and (166.9,123.37) .. (167.32,121.37) -- cycle ;
%Shape: Ellipse [id:dp8799811889147149] 
\draw   (189.93,128.4) .. controls (190.24,126.89) and (191.85,125.73) .. (193.51,125.82) .. controls (195.17,125.9) and (196.27,127.2) .. (195.95,128.71) .. controls (195.63,130.22) and (194.03,131.38) .. (192.37,131.29) .. controls (190.71,131.2) and (189.61,129.91) .. (189.93,128.4) -- cycle ;
%Shape: Ellipse [id:dp4490580224287748] 
\draw   (181.78,127.4) .. controls (182.2,125.41) and (184.32,123.88) .. (186.52,123.99) .. controls (188.71,124.11) and (190.16,125.82) .. (189.74,127.82) .. controls (189.32,129.82) and (187.2,131.34) .. (185.01,131.23) .. controls (182.81,131.12) and (181.36,129.4) .. (181.78,127.4) -- cycle ;
%Shape: Ellipse [id:dp3718474863602048] 
\draw   (167.04,128.1) .. controls (167.4,126.4) and (169.2,125.1) .. (171.07,125.2) .. controls (172.94,125.3) and (174.17,126.75) .. (173.81,128.45) .. controls (173.46,130.15) and (171.66,131.45) .. (169.79,131.36) .. controls (167.92,131.26) and (166.69,129.8) .. (167.04,128.1) -- cycle ;
%Shape: Ellipse [id:dp42158523488801736] 
\draw   (173.82,127.97) .. controls (174.23,125.97) and (176.35,124.44) .. (178.55,124.55) .. controls (180.75,124.67) and (182.19,126.38) .. (181.78,128.38) .. controls (181.36,130.38) and (179.24,131.91) .. (177.04,131.79) .. controls (174.84,131.68) and (173.4,129.96) .. (173.82,127.97) -- cycle ;
%Shape: Ellipse [id:dp48967233743923044] 
\draw   (183.29,119.68) .. controls (183.71,117.68) and (185.83,116.15) .. (188.03,116.27) .. controls (190.23,116.38) and (191.67,118.09) .. (191.25,120.09) .. controls (190.84,122.09) and (188.72,123.62) .. (186.52,123.5) .. controls (184.32,123.39) and (182.88,121.68) .. (183.29,119.68) -- cycle ;
%Shape: Ellipse [id:dp7513772057943906] 
\draw   (151.23,127.22) .. controls (151.65,125.22) and (153.77,123.7) .. (155.96,123.81) .. controls (158.16,123.92) and (159.61,125.64) .. (159.19,127.64) .. controls (158.77,129.63) and (156.65,131.16) .. (154.45,131.05) .. controls (152.26,130.93) and (150.81,129.22) .. (151.23,127.22) -- cycle ;
%Shape: Ellipse [id:dp16249341731621758] 
\draw   (160.9,121.04) .. controls (161.24,119.43) and (162.95,118.2) .. (164.72,118.29) .. controls (166.49,118.39) and (167.65,119.77) .. (167.31,121.38) .. controls (166.98,122.98) and (165.27,124.21) .. (163.5,124.12) .. controls (161.73,124.03) and (160.57,122.65) .. (160.9,121.04) -- cycle ;
%Shape: Ellipse [id:dp6414316063596952] 
\draw   (159.19,127.63) .. controls (159.61,125.64) and (161.73,124.11) .. (163.93,124.22) .. controls (166.13,124.34) and (167.57,126.05) .. (167.15,128.05) .. controls (166.74,130.05) and (164.62,131.57) .. (162.42,131.46) .. controls (160.22,131.35) and (158.78,129.63) .. (159.19,127.63) -- cycle ;
%Straight Lines [id:da4143279677897773] 
\draw    (152.8,131.98) -- (205.98,131.98) ;
%Shape: Ellipse [id:dp09487078638026913] 
\draw   (154.49,120.71) .. controls (154.83,119.1) and (156.53,117.87) .. (158.3,117.96) .. controls (160.07,118.05) and (161.24,119.43) .. (160.9,121.04) .. controls (160.57,122.65) and (158.86,123.88) .. (157.09,123.79) .. controls (155.32,123.7) and (154.16,122.32) .. (154.49,120.71) -- cycle ;
%Shape: Ellipse [id:dp3820444436669661] 
\draw   (202.64,128.57) .. controls (202.97,126.96) and (204.68,125.73) .. (206.45,125.82) .. controls (208.22,125.91) and (209.38,127.29) .. (209.05,128.9) .. controls (208.71,130.51) and (207.01,131.74) .. (205.24,131.65) .. controls (203.47,131.56) and (202.3,130.18) .. (202.64,128.57) -- cycle ;
%Shape: Ellipse [id:dp008436975847939898] 
\draw   (205.73,122.43) .. controls (206.07,120.82) and (207.77,119.59) .. (209.54,119.68) .. controls (211.31,119.78) and (212.48,121.16) .. (212.14,122.77) .. controls (211.81,124.37) and (210.1,125.6) .. (208.33,125.51) .. controls (206.56,125.42) and (205.4,124.04) .. (205.73,122.43) -- cycle ;

%Shape: Ellipse [id:dp27742163252119134] 
\draw   (256.37,121.53) .. controls (256.79,119.53) and (258.91,118.01) .. (261.11,118.12) .. controls (263.3,118.23) and (264.75,119.95) .. (264.33,121.95) .. controls (263.92,123.94) and (261.8,125.47) .. (259.6,125.36) .. controls (257.4,125.24) and (255.95,123.53) .. (256.37,121.53) -- cycle ;
%Shape: Ellipse [id:dp0806498788928025] 
\draw   (233.93,120.73) .. controls (234.35,118.73) and (236.47,117.2) .. (238.67,117.32) .. controls (240.87,117.43) and (242.31,119.14) .. (241.89,121.14) .. controls (241.48,123.14) and (239.36,124.67) .. (237.16,124.55) .. controls (234.96,124.44) and (233.52,122.73) .. (233.93,120.73) -- cycle ;
%Shape: Ellipse [id:dp7047554141801327] 
\draw   (254.56,128.22) .. controls (254.91,126.54) and (256.68,125.26) .. (258.53,125.36) .. controls (260.38,125.45) and (261.59,126.89) .. (261.24,128.57) .. controls (260.89,130.25) and (259.11,131.53) .. (257.26,131.43) .. controls (255.42,131.34) and (254.21,129.9) .. (254.56,128.22) -- cycle ;
%Shape: Ellipse [id:dp20247907336007254] 
\draw   (249.27,122.44) .. controls (249.64,120.67) and (251.51,119.33) .. (253.45,119.43) .. controls (255.39,119.53) and (256.66,121.04) .. (256.29,122.8) .. controls (255.93,124.57) and (254.06,125.92) .. (252.12,125.82) .. controls (250.18,125.71) and (248.9,124.2) .. (249.27,122.44) -- cycle ;
%Shape: Ellipse [id:dp9948007432184609] 
\draw   (225.92,121.37) .. controls (226.34,119.38) and (228.46,117.85) .. (230.65,117.96) .. controls (232.85,118.08) and (234.3,119.79) .. (233.88,121.79) .. controls (233.46,123.79) and (231.34,125.31) .. (229.14,125.2) .. controls (226.95,125.09) and (225.5,123.37) .. (225.92,121.37) -- cycle ;
%Shape: Ellipse [id:dp35914010859793044] 
\draw   (248.53,128.4) .. controls (248.85,126.89) and (250.45,125.73) .. (252.11,125.82) .. controls (253.78,125.9) and (254.87,127.2) .. (254.55,128.71) .. controls (254.24,130.22) and (252.63,131.38) .. (250.97,131.29) .. controls (249.31,131.2) and (248.22,129.91) .. (248.53,128.4) -- cycle ;
%Shape: Ellipse [id:dp9868683041876083] 
\draw   (240.38,127.4) .. controls (240.8,125.41) and (242.92,123.88) .. (245.12,123.99) .. controls (247.32,124.11) and (248.76,125.82) .. (248.34,127.82) .. controls (247.93,129.82) and (245.81,131.34) .. (243.61,131.23) .. controls (241.41,131.12) and (239.97,129.4) .. (240.38,127.4) -- cycle ;
%Shape: Ellipse [id:dp11390265565404056] 
\draw   (225.65,128.1) .. controls (226,126.4) and (227.8,125.1) .. (229.67,125.2) .. controls (231.54,125.3) and (232.77,126.75) .. (232.42,128.45) .. controls (232.06,130.15) and (230.26,131.45) .. (228.39,131.36) .. controls (226.52,131.26) and (225.29,129.8) .. (225.65,128.1) -- cycle ;
%Shape: Ellipse [id:dp07346367243221774] 
\draw   (232.42,127.97) .. controls (232.84,125.97) and (234.96,124.44) .. (237.15,124.55) .. controls (239.35,124.67) and (240.8,126.38) .. (240.38,128.38) .. controls (239.96,130.38) and (237.84,131.91) .. (235.65,131.79) .. controls (233.45,131.68) and (232,129.96) .. (232.42,127.97) -- cycle ;
%Shape: Ellipse [id:dp9636316268419205] 
\draw   (241.9,119.68) .. controls (242.31,117.68) and (244.43,116.15) .. (246.63,116.27) .. controls (248.83,116.38) and (250.27,118.09) .. (249.86,120.09) .. controls (249.44,122.09) and (247.32,123.62) .. (245.12,123.5) .. controls (242.92,123.39) and (241.48,121.68) .. (241.9,119.68) -- cycle ;
%Shape: Ellipse [id:dp9872162457400728] 
\draw   (209.83,127.22) .. controls (210.25,125.22) and (212.37,123.7) .. (214.57,123.81) .. controls (216.77,123.92) and (218.21,125.64) .. (217.79,127.64) .. controls (217.38,129.63) and (215.26,131.16) .. (213.06,131.05) .. controls (210.86,130.93) and (209.42,129.22) .. (209.83,127.22) -- cycle ;
%Shape: Ellipse [id:dp27771750701276954] 
\draw   (219.51,121.04) .. controls (219.84,119.43) and (221.55,118.2) .. (223.32,118.29) .. controls (225.09,118.39) and (226.25,119.77) .. (225.92,121.38) .. controls (225.58,122.98) and (223.87,124.21) .. (222.1,124.12) .. controls (220.33,124.03) and (219.17,122.65) .. (219.51,121.04) -- cycle ;
%Shape: Ellipse [id:dp6621289337697311] 
\draw   (217.8,127.63) .. controls (218.21,125.64) and (220.33,124.11) .. (222.53,124.22) .. controls (224.73,124.34) and (226.17,126.05) .. (225.76,128.05) .. controls (225.34,130.05) and (223.22,131.57) .. (221.02,131.46) .. controls (218.82,131.35) and (217.38,129.63) .. (217.8,127.63) -- cycle ;
%Straight Lines [id:da011093249686837225] 
\draw    (211.41,131.98) -- (264.59,131.98) ;
%Shape: Ellipse [id:dp8392519343454599] 
\draw   (213.09,120.71) .. controls (213.43,119.1) and (215.14,117.87) .. (216.91,117.96) .. controls (218.68,118.05) and (219.84,119.43) .. (219.5,121.04) .. controls (219.17,122.65) and (217.46,123.88) .. (215.69,123.79) .. controls (213.92,123.7) and (212.76,122.32) .. (213.09,120.71) -- cycle ;
%Shape: Ellipse [id:dp274670907468193] 
\draw   (261.24,128.57) .. controls (261.58,126.96) and (263.28,125.73) .. (265.05,125.82) .. controls (266.82,125.91) and (267.99,127.29) .. (267.65,128.9) .. controls (267.32,130.51) and (265.61,131.74) .. (263.84,131.65) .. controls (262.07,131.56) and (260.91,130.18) .. (261.24,128.57) -- cycle ;
%Shape: Ellipse [id:dp08999544731405607] 
\draw   (264.33,122.43) .. controls (264.67,120.82) and (266.38,119.59) .. (268.15,119.68) .. controls (269.92,119.78) and (271.08,121.16) .. (270.74,122.77) .. controls (270.41,124.37) and (268.7,125.6) .. (266.93,125.51) .. controls (265.16,125.42) and (264,124.04) .. (264.33,122.43) -- cycle ;


%Shape: Ellipse [id:dp24412887218728496] 
\draw   (269.77,136.44) .. controls (270.07,134.19) and (271.58,132.47) .. (273.15,132.6) .. controls (274.72,132.72) and (275.75,134.65) .. (275.45,136.91) .. controls (275.15,139.16) and (273.64,140.88) .. (272.07,140.75) .. controls (270.5,140.62) and (269.47,138.69) .. (269.77,136.44) -- cycle ;
%Shape: Ellipse [id:dp14873984857870415] 
\draw   (274.11,142.7) .. controls (274.31,141.2) and (275.32,140.05) .. (276.37,140.14) .. controls (277.41,140.22) and (278.1,141.51) .. (277.9,143.01) .. controls (277.7,144.51) and (276.69,145.66) .. (275.65,145.57) .. controls (274.6,145.49) and (273.92,144.2) .. (274.11,142.7) -- cycle ;
%Shape: Ellipse [id:dp3541691614194844] 
\draw   (33.17,107.57) .. controls (33.42,105.64) and (34.72,104.16) .. (36.07,104.27) .. controls (37.41,104.38) and (38.3,106.04) .. (38.04,107.97) .. controls (37.79,109.9) and (36.49,111.38) .. (35.14,111.27) .. controls (33.8,111.16) and (32.91,109.5) .. (33.17,107.57) -- cycle ;
%Shape: Ellipse [id:dp9125625589595745] 
\draw   (33.17,97.91) .. controls (33.42,95.98) and (34.72,94.5) .. (36.07,94.61) .. controls (37.41,94.72) and (38.3,96.38) .. (38.04,98.31) .. controls (37.79,100.24) and (36.49,101.72) .. (35.14,101.61) .. controls (33.8,101.5) and (32.91,99.85) .. (33.17,97.91) -- cycle ;
%Shape: Ellipse [id:dp5309591539477081] 
\draw   (38.51,112.4) .. controls (38.76,110.46) and (40.06,108.99) .. (41.41,109.1) .. controls (42.75,109.21) and (43.64,110.86) .. (43.38,112.8) .. controls (43.13,114.73) and (41.83,116.21) .. (40.48,116.1) .. controls (39.14,115.99) and (38.25,114.33) .. (38.51,112.4) -- cycle ;
%Shape: Ellipse [id:dp6088101815759024] 
\draw   (34.27,116.66) .. controls (34.53,114.73) and (35.83,113.25) .. (37.17,113.36) .. controls (38.52,113.47) and (39.4,115.13) .. (39.15,117.06) .. controls (38.89,119) and (37.59,120.47) .. (36.25,120.36) .. controls (34.9,120.25) and (34.02,118.6) .. (34.27,116.66) -- cycle ;
%Straight Lines [id:da4556344042401961] 
\draw    (33.17,107.57) -- (35.17,145.23) ;
%Straight Lines [id:da5206021565115171] 
\draw    (268.8,145.23) -- (280.15,178.07) ;
%Straight Lines [id:da272120798144156] 
\draw    (280.32,141.71) -- (291,172.61) ;
%Straight Lines [id:da8030506435229778] 
\draw    (280.15,109.5) -- (280.32,141.71) ;
%Straight Lines [id:da3003786526839378] 
\draw    (155.32,168.41) -- (155.32,189.34) ;
%Straight Lines [id:da3417595429580911] 
\draw    (141.97,168.41) -- (141.97,189.34) ;
%Shape: Ellipse [id:dp13217320276762679] 
\draw   (139,196) .. controls (139,190.48) and (143.48,186) .. (149,186) .. controls (154.52,186) and (159,190.48) .. (159,196) .. controls (159,201.52) and (154.52,206) .. (149,206) .. controls (143.48,206) and (139,201.52) .. (139,196) -- cycle ;
%Straight Lines [id:da5004929704525432] 
\draw    (139,196) -- (142.33,196) ;
%Straight Lines [id:da5253692558715004] 
\draw    (142.33,196) -- (145.67,189.33) ;
%Straight Lines [id:da675692756960242] 
\draw    (152.33,202.67) -- (155.67,196) ;
%Straight Lines [id:da14211750724177352] 
\draw    (152.33,202.67) -- (145.67,189.33) ;
%Straight Lines [id:da9323171853174141] 
\draw    (155.67,196) -- (159,196) ;


%Straight Lines [id:da06615469915006189] 
\draw    (155.32,203.82) -- (155.23,238.91) ;
%Straight Lines [id:da17978628716461054] 
\draw    (141.97,203.66) -- (141.97,222.6) ;
%Straight Lines [id:da3129901209794874] 
\draw    (135.87,205.66) -- (168.4,181.2) ;
\draw [shift={(170,180)}, rotate = 143.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da37427641542817547] 
\draw    (155.23,238.91) -- (108.5,238.91) ;
%Straight Lines [id:da006881005222520331] 
\draw    (141.97,222.6) -- (108.5,222.49) ;
%Flowchart: Collate [id:dp7299758069238933] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (115.27,213.8) -- (131.86,213.8) -- (115.27,245.67) -- (131.86,245.67) -- cycle ;
%Right Arrow [id:dp36089906030289853] 
\draw   (90.57,230.22) -- (100.13,230.22) -- (100.13,227.32) -- (106.5,233.11) -- (100.13,238.91) -- (100.13,236.01) -- (90.57,236.01) -- cycle ;
%Straight Lines [id:da3605938915390441] 
\draw    (141.88,70.87) -- (141.97,91.15) ;
%Straight Lines [id:da840434055329178] 
\draw    (155.23,70.87) -- (155.32,91.15) ;
%Straight Lines [id:da8720556890293742] 
\draw    (116.51,233.11) -- (131.35,227.1) ;
\draw [shift={(133.2,226.35)}, rotate = 157.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Up Arrow [id:dp10359891134952393] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.83,66.13) -- (32.97,70.02) -- (33.26,62.2) -- (34.9,63.18) -- (40.27,54.41) -- (43.55,56.37) -- (38.18,65.15) -- cycle ;
% %Up Arrow [id:dp3122314549859717] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (22.23,61.99) -- (22.15,69.87) -- (15.54,65.7) -- (17.21,64.77) -- (12.32,55.73) -- (15.66,53.88) -- (20.56,62.92) -- cycle ;
%Shape: Ellipse [id:dp8695067929900959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.41,148.2) .. controls (221.69,143.13) and (234.77,155.66) .. (246.62,176.18) .. controls (258.48,196.7) and (264.62,217.44) .. (260.34,222.51) .. controls (256.06,227.58) and (242.98,215.06) .. (231.12,194.54) .. controls (219.27,174.02) and (213.13,153.27) .. (217.41,148.2) -- cycle ;
%Straight Lines [id:da5978572941944018] 
\draw    (246.42,161.31) -- (264.58,195.03) ;
\draw [shift={(266,197.67)}, rotate = 241.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(245,158.67)}, rotate = 61.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8186234573283788] 
\draw    (143,99.67) -- (115,77.67) ;
\draw [shift={(143,99.67)}, rotate = 218.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da34279197707160214] 
\draw    (268.15,119.68) -- (286.15,97.68) ;
\draw [shift={(268.15,119.68)}, rotate = 309.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da8804183519825997] 
\draw    (148,176.67) -- (112,173.67) ;
\draw [shift={(148,176.67)}, rotate = 184.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Shape: Rectangle [id:dp2820179359593] 
\draw   (540,93) -- (627,93) -- (627,230) -- (540,230) -- cycle ;

%Shape: Rectangle [id:dp895772696780476] 
\draw   (400,170) -- (500,170) -- (500,230) -- (400,230) -- cycle ;

%Shape: Rectangle [id:dp6975985388108035] 
\draw   (390,83) -- (470,83) -- (470,143) -- (390,143) -- cycle ;

%Shape: Polygon [id:ds7589706859947749] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.08 ][dash pattern={on 0.84pt off 2.51pt}] (490,156) -- (490,60) -- (640,60) -- (640,250) -- (380,250) -- (380,156) -- cycle ;
%Straight Lines [id:da8941060553122528] 
\draw    (470,100) -- (537,100) ;
\draw [shift={(540,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da6056574564959276] 
\draw    (471,120) -- (537,120) ;
\draw [shift={(540,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Shape: Rectangle [id:dp7486389672362677] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.46 ][dash pattern={on 0.75pt off 750pt on 0.75pt off 0.75pt}] (380,60) -- (490,60) -- (490,156) -- (380,156) -- cycle ;

%Straight Lines [id:da6457677463669635] 
\draw    (500,180) -- (537,180) ;
\draw [shift={(540,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da8037238231950128] 
\draw    (500,210) -- (537,210) ;
\draw [shift={(540,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da26979540172459315] 
\draw    (440,142) -- (440,167) ;
\draw [shift={(440,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5199666951574649] 
\draw    (330,100) -- (387,100) ;
\draw [shift={(390,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da43055164973816695] 
\draw    (330,210) -- (397,210) ;
\draw [shift={(400,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9424559773144698] 
\draw    (370,190) -- (397,190) ;
\draw [shift={(400,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9618456200793593] 
\draw    (370,100) -- (370,190) ;
\draw [shift={(370,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% Text Node
\draw (72.56,232.63) node  [font=\small]  {$\mdair$};

% Text Node
\draw (182,198.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{30.27pt}\setlength\topsep{0pt}
\begin{center}
Air \\Heater
\end{center}

\end{minipage}};
% Text Node
\draw (206,60.5) node  [font=\small] [align=left] {Exhaust Fan};
% Text Node
\draw (238.87,185.36) node  [font=\small,rotate=-60.65] [align=left] {Actuator};
% Text Node
\draw (268.21,174.23) node  [rotate=-59.94]  {$\avib$};
% Text Node
\draw (104.21,64.23) node  [font=\small]  {$\Delta P\ $};
% Text Node
%\draw (74.74,185.65) node  [font=\small]  {$\Pair$};
% Text Node
%\draw (99.74,184.65) node  [font=\small]  {$\Tdew$};
% Text Node
\draw (110.21,185) node  [font=\small]  {$\Pair,\,\Tdew,\,\Tair\ $};
% Text Node
\draw (292.09,89.23) node  [font=\small,rotate=-359.41]  {$c( L,t) \ $};
% Text Node
\draw (583.5,161.5) node  [rotate=-359.53] [align=center] {PDE\\(\ref{eq:PDE})};
% Text Node
\draw (450,200) node  [rotate=-359.53] [align=center] {DAE\\(\ref{eq:ODE}-\ref{eq:AC2})};
% Text Node
\draw (430,113) node  [rotate=-359.53] [align=center] {GPR\\(\ref{eq:GPR})};
% Text Node
\draw (516,201) node  [font=\small]  {$\Delta Y\ $};
% Text Node
\draw (595,70.5) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Mechanistic Part};
% Text Node
\draw (517,170) node  [font=\small]  {$m_{h} \ $};
% Text Node
\draw (512,91) node  [font=\small]  {$v\ $};
% Text Node
\draw (512.5,111) node  [font=\small]  {$D\ $};
% Text Node
\draw (432,70.6) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Data-Driven Part};
% Text Node
\draw (457.5,162) node  [font=\small]  {$\fTor \ \ $};
% Text Node
\draw (352,91) node  [font=\small]  {$\boldsymbol{u} \ $};
% Text Node
\draw (350.5,199) node  [font=\small]  {$\boldsymbol{w} \ $};
% Text Node
%\draw (43.48,37.5) node  [font=\small]  {$\dot{m}_{l}$};
% Text Node
%\draw (17.5,37.5) node  [font=\small]  {$\dot{m}_{s}$};
% Text Node
\draw (55,70) node  [font=\small,rotate=-359.41]  {$c( 0,t) \ $};
%Straight Lines [id:da9750101635675055] 
\draw    (40,110) -- (52,80) ;
\draw [shift={(40,110)}, rotate = 313.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

\end{tikzpicture}





% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,256); %set diagram left start at 0, and has height of 256

% %Image [id:dp6976430275094365] 
% \draw (136.18,57.11) node [rotate=-270.73] {\includegraphics[width=33pt,height=31.75pt]{Fan.jpg}};
% %Shape: Rectangle [id:dp18551555831789712] 
% \draw   (223.13,190.4) -- (243.27,190.4) -- (243.27,240) -- (223.13,240) -- cycle ;
% %Straight Lines [id:da7203091426004937] 
% \draw    (32.03,99.58) -- (130.15,85.09) ;
% %Straight Lines [id:da5765771366865919] 
% \draw    (143.5,85.09) -- (268.33,103.44) ;
% %Straight Lines [id:da9345708809500863] 
% \draw    (10,68.68) -- (21.35,101.51) ;
% %Straight Lines [id:da17470363545698087] 
% \draw    (21.35,68.68) -- (32.03,99.58) ;
% %Straight Lines [id:da36935508620195456] 
% \draw    (143.5,162.35) -- (256.98,139.17) ;
% %Straight Lines [id:da5468908484605715] 
% \draw    (23.35,139.17) -- (130.15,162.35) ;
% %Shape: Ellipse [id:dp030118683925516088] 
% \draw   (259.14,122.45) .. controls (259.43,120.31) and (260.86,118.68) .. (262.35,118.8) .. controls (263.84,118.92) and (264.82,120.75) .. (264.53,122.89) .. controls (264.25,125.03) and (262.82,126.66) .. (261.33,126.54) .. controls (259.84,126.42) and (258.86,124.58) .. (259.14,122.45) -- cycle ;
% %Shape: Ellipse [id:dp28108545342926505] 
% \draw   (69.96,115.47) .. controls (70.38,113.48) and (72.5,111.95) .. (74.7,112.06) .. controls (76.9,112.18) and (78.34,113.89) .. (77.92,115.89) .. controls (77.51,117.89) and (75.39,119.41) .. (73.19,119.3) .. controls (70.99,119.19) and (69.55,117.47) .. (69.96,115.47) -- cycle ;
% %Shape: Ellipse [id:dp6710713278623655] 
% \draw   (47.52,114.67) .. controls (47.94,112.67) and (50.06,111.14) .. (52.26,111.26) .. controls (54.46,111.37) and (55.9,113.09) .. (55.48,115.08) .. controls (55.07,117.08) and (52.95,118.61) .. (50.75,118.5) .. controls (48.55,118.38) and (47.11,116.67) .. (47.52,114.67) -- cycle ;
% %Shape: Ellipse [id:dp14658686971349066] 
% \draw   (68.15,122.16) .. controls (68.5,120.49) and (70.28,119.2) .. (72.12,119.3) .. controls (73.97,119.4) and (75.18,120.84) .. (74.83,122.51) .. controls (74.48,124.19) and (72.7,125.47) .. (70.86,125.38) .. controls (69.01,125.28) and (67.8,123.84) .. (68.15,122.16) -- cycle ;
% %Shape: Ellipse [id:dp5852885374785903] 
% \draw   (62.86,116.38) .. controls (63.23,114.62) and (65.1,113.27) .. (67.04,113.37) .. controls (68.98,113.47) and (70.25,114.98) .. (69.89,116.75) .. controls (69.52,118.51) and (67.65,119.86) .. (65.71,119.76) .. controls (63.77,119.66) and (62.49,118.15) .. (62.86,116.38) -- cycle ;
% %Shape: Ellipse [id:dp7529666947993638] 
% \draw   (39.51,115.32) .. controls (39.93,113.32) and (42.05,111.79) .. (44.25,111.9) .. controls (46.44,112.02) and (47.89,113.73) .. (47.47,115.73) .. controls (47.05,117.73) and (44.94,119.26) .. (42.74,119.14) .. controls (40.54,119.03) and (39.09,117.31) .. (39.51,115.32) -- cycle ;
% %Shape: Ellipse [id:dp7042398310117168] 
% \draw   (62.12,122.34) .. controls (62.44,120.83) and (64.04,119.67) .. (65.71,119.76) .. controls (67.37,119.85) and (68.46,121.14) .. (68.15,122.65) .. controls (67.83,124.16) and (66.23,125.32) .. (64.56,125.23) .. controls (62.9,125.15) and (61.81,123.85) .. (62.12,122.34) -- cycle ;
% %Shape: Ellipse [id:dp22827724319945597] 
% \draw   (53.98,121.35) .. controls (54.39,119.35) and (56.51,117.82) .. (58.71,117.94) .. controls (60.91,118.05) and (62.35,119.76) .. (61.94,121.76) .. controls (61.52,123.76) and (59.4,125.29) .. (57.2,125.17) .. controls (55,125.06) and (53.56,123.35) .. (53.98,121.35) -- cycle ;
% %Shape: Ellipse [id:dp2106017748898752] 
% \draw   (39.24,122.04) .. controls (39.59,120.34) and (41.4,119.05) .. (43.27,119.14) .. controls (45.13,119.24) and (46.36,120.7) .. (46.01,122.4) .. controls (45.65,124.1) and (43.85,125.39) .. (41.98,125.3) .. controls (40.11,125.2) and (38.88,123.74) .. (39.24,122.04) -- cycle ;
% %Shape: Ellipse [id:dp9033167253480483] 
% \draw   (46.01,121.91) .. controls (46.43,119.91) and (48.55,118.38) .. (50.75,118.5) .. controls (52.94,118.61) and (54.39,120.32) .. (53.97,122.32) .. controls (53.56,124.32) and (51.44,125.85) .. (49.24,125.73) .. controls (47.04,125.62) and (45.59,123.91) .. (46.01,121.91) -- cycle ;
% %Shape: Ellipse [id:dp9565980612347411] 
% \draw   (55.49,113.62) .. controls (55.91,111.62) and (58.03,110.1) .. (60.22,110.21) .. controls (62.42,110.32) and (63.87,112.04) .. (63.45,114.04) .. controls (63.03,116.03) and (60.91,117.56) .. (58.71,117.45) .. controls (56.52,117.33) and (55.07,115.62) .. (55.49,113.62) -- cycle ;
% %Shape: Ellipse [id:dp09367966845310782] 
% \draw   (23.42,121.16) .. controls (23.84,119.17) and (25.96,117.64) .. (28.16,117.75) .. controls (30.36,117.87) and (31.8,119.58) .. (31.39,121.58) .. controls (30.97,123.58) and (28.85,125.1) .. (26.65,124.99) .. controls (24.45,124.88) and (23.01,123.16) .. (23.42,121.16) -- cycle ;
% %Shape: Ellipse [id:dp03769194090026029] 
% \draw   (33.1,114.98) .. controls (33.43,113.37) and (35.14,112.14) .. (36.91,112.24) .. controls (38.68,112.33) and (39.84,113.71) .. (39.51,115.32) .. controls (39.17,116.93) and (37.47,118.16) .. (35.7,118.06) .. controls (33.93,117.97) and (32.76,116.59) .. (33.1,114.98) -- cycle ;
% %Shape: Ellipse [id:dp6699472320559579] 
% \draw   (31.39,121.58) .. controls (31.81,119.58) and (33.93,118.05) .. (36.12,118.17) .. controls (38.32,118.28) and (39.77,119.99) .. (39.35,121.99) .. controls (38.93,123.99) and (36.81,125.52) .. (34.61,125.4) .. controls (32.42,125.29) and (30.97,123.58) .. (31.39,121.58) -- cycle ;
% %Straight Lines [id:da812222174270796] 
% \draw    (25,125.92) -- (78.18,125.92) ;
% %Shape: Ellipse [id:dp8122285211036688] 
% \draw   (26.69,114.65) .. controls (27.02,113.04) and (28.73,111.81) .. (30.5,111.9) .. controls (32.27,112) and (33.43,113.38) .. (33.1,114.99) .. controls (32.76,116.59) and (31.05,117.82) .. (29.28,117.73) .. controls (27.51,117.64) and (26.35,116.26) .. (26.69,114.65) -- cycle ;
% %Shape: Ellipse [id:dp5312069095649767] 
% \draw   (74.83,122.51) .. controls (75.17,120.9) and (76.88,119.67) .. (78.65,119.76) .. controls (80.42,119.86) and (81.58,121.24) .. (81.24,122.85) .. controls (80.91,124.45) and (79.2,125.68) .. (77.43,125.59) .. controls (75.66,125.5) and (74.5,124.12) .. (74.83,122.51) -- cycle ;
% %Shape: Ellipse [id:dp6031944539751053] 
% \draw   (77.93,116.37) .. controls (78.26,114.76) and (79.97,113.53) .. (81.74,113.63) .. controls (83.51,113.72) and (84.67,115.1) .. (84.34,116.71) .. controls (84,118.32) and (82.29,119.55) .. (80.52,119.45) .. controls (78.75,119.36) and (77.59,117.98) .. (77.93,116.37) -- cycle ;

% %Shape: Ellipse [id:dp9397825648940001] 
% \draw   (127.96,115.47) .. controls (128.37,113.48) and (130.49,111.95) .. (132.69,112.06) .. controls (134.89,112.18) and (136.33,113.89) .. (135.92,115.89) .. controls (135.5,117.89) and (133.38,119.41) .. (131.18,119.3) .. controls (128.98,119.19) and (127.54,117.47) .. (127.96,115.47) -- cycle ;
% %Shape: Ellipse [id:dp8296126898149494] 
% \draw   (105.52,114.67) .. controls (105.93,112.67) and (108.05,111.14) .. (110.25,111.26) .. controls (112.45,111.37) and (113.89,113.09) .. (113.48,115.08) .. controls (113.06,117.08) and (110.94,118.61) .. (108.74,118.5) .. controls (106.54,118.38) and (105.1,116.67) .. (105.52,114.67) -- cycle ;
% %Shape: Ellipse [id:dp8191468665743427] 
% \draw   (126.14,122.16) .. controls (126.49,120.49) and (128.27,119.2) .. (130.11,119.3) .. controls (131.96,119.4) and (133.17,120.84) .. (132.82,122.51) .. controls (132.47,124.19) and (130.69,125.47) .. (128.85,125.38) .. controls (127,125.28) and (125.79,123.84) .. (126.14,122.16) -- cycle ;
% %Shape: Ellipse [id:dp05350757035246834] 
% \draw   (120.85,116.38) .. controls (121.22,114.62) and (123.09,113.27) .. (125.03,113.37) .. controls (126.97,113.47) and (128.25,114.98) .. (127.88,116.75) .. controls (127.51,118.51) and (125.64,119.86) .. (123.7,119.76) .. controls (121.76,119.66) and (120.48,118.15) .. (120.85,116.38) -- cycle ;
% %Shape: Ellipse [id:dp10788497683643383] 
% \draw   (97.5,115.32) .. controls (97.92,113.32) and (100.04,111.79) .. (102.24,111.9) .. controls (104.44,112.02) and (105.88,113.73) .. (105.46,115.73) .. controls (105.05,117.73) and (102.93,119.26) .. (100.73,119.14) .. controls (98.53,119.03) and (97.09,117.31) .. (97.5,115.32) -- cycle ;
% %Shape: Ellipse [id:dp1595666701716918] 
% \draw   (120.12,122.34) .. controls (120.43,120.83) and (122.03,119.67) .. (123.7,119.76) .. controls (125.36,119.85) and (126.45,121.14) .. (126.14,122.65) .. controls (125.82,124.16) and (124.22,125.32) .. (122.56,125.23) .. controls (120.89,125.15) and (119.8,123.85) .. (120.12,122.34) -- cycle ;
% %Shape: Ellipse [id:dp9632303443820533] 
% \draw   (111.97,121.35) .. controls (112.38,119.35) and (114.5,117.82) .. (116.7,117.94) .. controls (118.9,118.05) and (120.34,119.76) .. (119.93,121.76) .. controls (119.51,123.76) and (117.39,125.29) .. (115.19,125.17) .. controls (112.99,125.06) and (111.55,123.35) .. (111.97,121.35) -- cycle ;
% %Shape: Ellipse [id:dp5448874631889442] 
% \draw   (97.23,122.04) .. controls (97.59,120.34) and (99.39,119.05) .. (101.26,119.14) .. controls (103.13,119.24) and (104.35,120.7) .. (104,122.4) .. controls (103.65,124.1) and (101.84,125.39) .. (99.97,125.3) .. controls (98.1,125.2) and (96.88,123.74) .. (97.23,122.04) -- cycle ;
% %Shape: Ellipse [id:dp4705901171898572] 
% \draw   (104,121.91) .. controls (104.42,119.91) and (106.54,118.38) .. (108.74,118.5) .. controls (110.94,118.61) and (112.38,120.32) .. (111.96,122.32) .. controls (111.55,124.32) and (109.43,125.85) .. (107.23,125.73) .. controls (105.03,125.62) and (103.59,123.91) .. (104,121.91) -- cycle ;
% %Shape: Ellipse [id:dp5582785000697879] 
% \draw   (113.48,113.62) .. controls (113.9,111.62) and (116.02,110.1) .. (118.22,110.21) .. controls (120.41,110.32) and (121.86,112.04) .. (121.44,114.04) .. controls (121.02,116.03) and (118.9,117.56) .. (116.71,117.45) .. controls (114.51,117.33) and (113.06,115.62) .. (113.48,113.62) -- cycle ;
% %Shape: Ellipse [id:dp10468172113154317] 
% \draw   (81.42,121.16) .. controls (81.83,119.17) and (83.95,117.64) .. (86.15,117.75) .. controls (88.35,117.87) and (89.79,119.58) .. (89.38,121.58) .. controls (88.96,123.58) and (86.84,125.1) .. (84.64,124.99) .. controls (82.44,124.88) and (81,123.16) .. (81.42,121.16) -- cycle ;
% %Shape: Ellipse [id:dp7420826153217446] 
% \draw   (91.09,114.98) .. controls (91.43,113.37) and (93.13,112.14) .. (94.9,112.24) .. controls (96.67,112.33) and (97.84,113.71) .. (97.5,115.32) .. controls (97.16,116.93) and (95.46,118.16) .. (93.69,118.06) .. controls (91.92,117.97) and (90.75,116.59) .. (91.09,114.98) -- cycle ;
% %Shape: Ellipse [id:dp9400593450166252] 
% \draw   (89.38,121.58) .. controls (89.8,119.58) and (91.92,118.05) .. (94.12,118.17) .. controls (96.31,118.28) and (97.76,119.99) .. (97.34,121.99) .. controls (96.92,123.99) and (94.8,125.52) .. (92.61,125.4) .. controls (90.41,125.29) and (88.96,123.58) .. (89.38,121.58) -- cycle ;
% %Straight Lines [id:da842230153624494] 
% \draw    (82.99,125.92) -- (136.17,125.92) ;
% %Shape: Ellipse [id:dp8625864963573502] 
% \draw   (84.68,114.65) .. controls (85.01,113.04) and (86.72,111.81) .. (88.49,111.9) .. controls (90.26,112) and (91.42,113.38) .. (91.09,114.99) .. controls (90.75,116.59) and (89.05,117.82) .. (87.28,117.73) .. controls (85.51,117.64) and (84.34,116.26) .. (84.68,114.65) -- cycle ;
% %Shape: Ellipse [id:dp8738622465088566] 
% \draw   (132.82,122.51) .. controls (133.16,120.9) and (134.87,119.67) .. (136.64,119.76) .. controls (138.41,119.86) and (139.57,121.24) .. (139.23,122.85) .. controls (138.9,124.45) and (137.19,125.68) .. (135.42,125.59) .. controls (133.65,125.5) and (132.49,124.12) .. (132.82,122.51) -- cycle ;
% %Shape: Ellipse [id:dp7623673380832681] 
% \draw   (135.92,116.37) .. controls (136.25,114.76) and (137.96,113.53) .. (139.73,113.63) .. controls (141.5,113.72) and (142.66,115.1) .. (142.33,116.71) .. controls (141.99,118.32) and (140.29,119.55) .. (138.52,119.45) .. controls (136.75,119.36) and (135.58,117.98) .. (135.92,116.37) -- cycle ;

% %Shape: Ellipse [id:dp7025079854093594] 
% \draw   (185.95,115.47) .. controls (186.36,113.48) and (188.48,111.95) .. (190.68,112.06) .. controls (192.88,112.18) and (194.33,113.89) .. (193.91,115.89) .. controls (193.49,117.89) and (191.37,119.41) .. (189.17,119.3) .. controls (186.98,119.19) and (185.53,117.47) .. (185.95,115.47) -- cycle ;
% %Shape: Ellipse [id:dp1176702580641189] 
% \draw   (163.51,114.67) .. controls (163.93,112.67) and (166.05,111.14) .. (168.24,111.26) .. controls (170.44,111.37) and (171.89,113.09) .. (171.47,115.08) .. controls (171.05,117.08) and (168.93,118.61) .. (166.73,118.5) .. controls (164.54,118.38) and (163.09,116.67) .. (163.51,114.67) -- cycle ;
% %Shape: Ellipse [id:dp8563047009496174] 
% \draw   (184.13,122.16) .. controls (184.48,120.49) and (186.26,119.2) .. (188.11,119.3) .. controls (189.95,119.4) and (191.17,120.84) .. (190.82,122.51) .. controls (190.47,124.19) and (188.69,125.47) .. (186.84,125.38) .. controls (184.99,125.28) and (183.78,123.84) .. (184.13,122.16) -- cycle ;
% %Shape: Ellipse [id:dp9663663144651868] 
% \draw   (178.84,116.38) .. controls (179.21,114.62) and (181.08,113.27) .. (183.02,113.37) .. controls (184.96,113.47) and (186.24,114.98) .. (185.87,116.75) .. controls (185.5,118.51) and (183.63,119.86) .. (181.69,119.76) .. controls (179.75,119.66) and (178.48,118.15) .. (178.84,116.38) -- cycle ;
% %Shape: Ellipse [id:dp17029023533759302] 
% \draw   (155.5,115.32) .. controls (155.91,113.32) and (158.03,111.79) .. (160.23,111.9) .. controls (162.43,112.02) and (163.87,113.73) .. (163.46,115.73) .. controls (163.04,117.73) and (160.92,119.26) .. (158.72,119.14) .. controls (156.52,119.03) and (155.08,117.31) .. (155.5,115.32) -- cycle ;
% %Shape: Ellipse [id:dp8799811889147149] 
% \draw   (178.11,122.34) .. controls (178.42,120.83) and (180.03,119.67) .. (181.69,119.76) .. controls (183.35,119.85) and (184.44,121.14) .. (184.13,122.65) .. controls (183.81,124.16) and (182.21,125.32) .. (180.55,125.23) .. controls (178.89,125.15) and (177.79,123.85) .. (178.11,122.34) -- cycle ;
% %Shape: Ellipse [id:dp4490580224287748] 
% \draw   (169.96,121.35) .. controls (170.38,119.35) and (172.5,117.82) .. (174.7,117.94) .. controls (176.89,118.05) and (178.34,119.76) .. (177.92,121.76) .. controls (177.5,123.76) and (175.38,125.29) .. (173.19,125.17) .. controls (170.99,125.06) and (169.54,123.35) .. (169.96,121.35) -- cycle ;
% %Shape: Ellipse [id:dp3718474863602048] 
% \draw   (155.22,122.04) .. controls (155.58,120.34) and (157.38,119.05) .. (159.25,119.14) .. controls (161.12,119.24) and (162.35,120.7) .. (161.99,122.4) .. controls (161.64,124.1) and (159.84,125.39) .. (157.97,125.3) .. controls (156.1,125.2) and (154.87,123.74) .. (155.22,122.04) -- cycle ;
% %Shape: Ellipse [id:dp42158523488801736] 
% \draw   (162,121.91) .. controls (162.41,119.91) and (164.53,118.38) .. (166.73,118.5) .. controls (168.93,118.61) and (170.37,120.32) .. (169.96,122.32) .. controls (169.54,124.32) and (167.42,125.85) .. (165.22,125.73) .. controls (163.02,125.62) and (161.58,123.91) .. (162,121.91) -- cycle ;
% %Shape: Ellipse [id:dp48967233743923044] 
% \draw   (171.47,113.62) .. controls (171.89,111.62) and (174.01,110.1) .. (176.21,110.21) .. controls (178.41,110.32) and (179.85,112.04) .. (179.43,114.04) .. controls (179.02,116.03) and (176.9,117.56) .. (174.7,117.45) .. controls (172.5,117.33) and (171.06,115.62) .. (171.47,113.62) -- cycle ;
% %Shape: Ellipse [id:dp7513772057943906] 
% \draw   (139.41,121.16) .. controls (139.83,119.17) and (141.95,117.64) .. (144.14,117.75) .. controls (146.34,117.87) and (147.79,119.58) .. (147.37,121.58) .. controls (146.95,123.58) and (144.83,125.1) .. (142.63,124.99) .. controls (140.44,124.88) and (138.99,123.16) .. (139.41,121.16) -- cycle ;
% %Shape: Ellipse [id:dp16249341731621758] 
% \draw   (149.08,114.98) .. controls (149.42,113.37) and (151.13,112.14) .. (152.9,112.24) .. controls (154.67,112.33) and (155.83,113.71) .. (155.49,115.32) .. controls (155.16,116.93) and (153.45,118.16) .. (151.68,118.06) .. controls (149.91,117.97) and (148.75,116.59) .. (149.08,114.98) -- cycle ;
% %Shape: Ellipse [id:dp6414316063596952] 
% \draw   (147.37,121.58) .. controls (147.79,119.58) and (149.91,118.05) .. (152.11,118.17) .. controls (154.31,118.28) and (155.75,119.99) .. (155.33,121.99) .. controls (154.92,123.99) and (152.8,125.52) .. (150.6,125.4) .. controls (148.4,125.29) and (146.96,123.58) .. (147.37,121.58) -- cycle ;
% %Straight Lines [id:da4143279677897773] 
% \draw    (140.98,125.92) -- (194.16,125.92) ;
% %Shape: Ellipse [id:dp09487078638026913] 
% \draw   (142.67,114.65) .. controls (143.01,113.04) and (144.71,111.81) .. (146.48,111.9) .. controls (148.25,112) and (149.42,113.38) .. (149.08,114.99) .. controls (148.75,116.59) and (147.04,117.82) .. (145.27,117.73) .. controls (143.5,117.64) and (142.34,116.26) .. (142.67,114.65) -- cycle ;
% %Shape: Ellipse [id:dp3820444436669661] 
% \draw   (190.82,122.51) .. controls (191.15,120.9) and (192.86,119.67) .. (194.63,119.76) .. controls (196.4,119.86) and (197.56,121.24) .. (197.23,122.85) .. controls (196.89,124.45) and (195.18,125.68) .. (193.41,125.59) .. controls (191.64,125.5) and (190.48,124.12) .. (190.82,122.51) -- cycle ;
% %Shape: Ellipse [id:dp008436975847939898] 
% \draw   (193.91,116.37) .. controls (194.25,114.76) and (195.95,113.53) .. (197.72,113.63) .. controls (199.49,113.72) and (200.66,115.1) .. (200.32,116.71) .. controls (199.99,118.32) and (198.28,119.55) .. (196.51,119.45) .. controls (194.74,119.36) and (193.58,117.98) .. (193.91,116.37) -- cycle ;

% %Shape: Ellipse [id:dp27742163252119134] 
% \draw   (244.55,115.47) .. controls (244.97,113.48) and (247.09,111.95) .. (249.29,112.06) .. controls (251.48,112.18) and (252.93,113.89) .. (252.51,115.89) .. controls (252.09,117.89) and (249.98,119.41) .. (247.78,119.3) .. controls (245.58,119.19) and (244.13,117.47) .. (244.55,115.47) -- cycle ;
% %Shape: Ellipse [id:dp0806498788928025] 
% \draw   (222.11,114.67) .. controls (222.53,112.67) and (224.65,111.14) .. (226.85,111.26) .. controls (229.05,111.37) and (230.49,113.09) .. (230.07,115.08) .. controls (229.66,117.08) and (227.54,118.61) .. (225.34,118.5) .. controls (223.14,118.38) and (221.7,116.67) .. (222.11,114.67) -- cycle ;
% %Shape: Ellipse [id:dp7047554141801327] 
% \draw   (242.74,122.16) .. controls (243.08,120.49) and (244.86,119.2) .. (246.71,119.3) .. controls (248.56,119.4) and (249.77,120.84) .. (249.42,122.51) .. controls (249.07,124.19) and (247.29,125.47) .. (245.44,125.38) .. controls (243.6,125.28) and (242.39,123.84) .. (242.74,122.16) -- cycle ;
% %Shape: Ellipse [id:dp20247907336007254] 
% \draw   (237.45,116.38) .. controls (237.82,114.62) and (239.69,113.27) .. (241.63,113.37) .. controls (243.57,113.47) and (244.84,114.98) .. (244.47,116.75) .. controls (244.11,118.51) and (242.24,119.86) .. (240.3,119.76) .. controls (238.35,119.66) and (237.08,118.15) .. (237.45,116.38) -- cycle ;
% %Shape: Ellipse [id:dp9948007432184609] 
% \draw   (214.1,115.32) .. controls (214.52,113.32) and (216.64,111.79) .. (218.83,111.9) .. controls (221.03,112.02) and (222.48,113.73) .. (222.06,115.73) .. controls (221.64,117.73) and (219.52,119.26) .. (217.32,119.14) .. controls (215.13,119.03) and (213.68,117.31) .. (214.1,115.32) -- cycle ;
% %Shape: Ellipse [id:dp35914010859793044] 
% \draw   (236.71,122.34) .. controls (237.03,120.83) and (238.63,119.67) .. (240.29,119.76) .. controls (241.96,119.85) and (243.05,121.14) .. (242.73,122.65) .. controls (242.42,124.16) and (240.81,125.32) .. (239.15,125.23) .. controls (237.49,125.15) and (236.4,123.85) .. (236.71,122.34) -- cycle ;
% %Shape: Ellipse [id:dp9868683041876083] 
% \draw   (228.56,121.35) .. controls (228.98,119.35) and (231.1,117.82) .. (233.3,117.94) .. controls (235.5,118.05) and (236.94,119.76) .. (236.52,121.76) .. controls (236.11,123.76) and (233.99,125.29) .. (231.79,125.17) .. controls (229.59,125.06) and (228.15,123.35) .. (228.56,121.35) -- cycle ;
% %Shape: Ellipse [id:dp11390265565404056] 
% \draw   (213.83,122.04) .. controls (214.18,120.34) and (215.98,119.05) .. (217.85,119.14) .. controls (219.72,119.24) and (220.95,120.7) .. (220.6,122.4) .. controls (220.24,124.1) and (218.44,125.39) .. (216.57,125.3) .. controls (214.7,125.2) and (213.47,123.74) .. (213.83,122.04) -- cycle ;
% %Shape: Ellipse [id:dp07346367243221774] 
% \draw   (220.6,121.91) .. controls (221.02,119.91) and (223.14,118.38) .. (225.33,118.5) .. controls (227.53,118.61) and (228.98,120.32) .. (228.56,122.32) .. controls (228.14,124.32) and (226.02,125.85) .. (223.82,125.73) .. controls (221.63,125.62) and (220.18,123.91) .. (220.6,121.91) -- cycle ;
% %Shape: Ellipse [id:dp9636316268419205] 
% \draw   (230.08,113.62) .. controls (230.49,111.62) and (232.61,110.1) .. (234.81,110.21) .. controls (237.01,110.32) and (238.45,112.04) .. (238.04,114.04) .. controls (237.62,116.03) and (235.5,117.56) .. (233.3,117.45) .. controls (231.1,117.33) and (229.66,115.62) .. (230.08,113.62) -- cycle ;
% %Shape: Ellipse [id:dp9872162457400728] 
% \draw   (198.01,121.16) .. controls (198.43,119.17) and (200.55,117.64) .. (202.75,117.75) .. controls (204.95,117.87) and (206.39,119.58) .. (205.97,121.58) .. controls (205.56,123.58) and (203.44,125.1) .. (201.24,124.99) .. controls (199.04,124.88) and (197.6,123.16) .. (198.01,121.16) -- cycle ;
% %Shape: Ellipse [id:dp27771750701276954] 
% \draw   (207.69,114.98) .. controls (208.02,113.37) and (209.73,112.14) .. (211.5,112.24) .. controls (213.27,112.33) and (214.43,113.71) .. (214.1,115.32) .. controls (213.76,116.93) and (212.05,118.16) .. (210.28,118.06) .. controls (208.51,117.97) and (207.35,116.59) .. (207.69,114.98) -- cycle ;
% %Shape: Ellipse [id:dp6621289337697311] 
% \draw   (205.98,121.58) .. controls (206.39,119.58) and (208.51,118.05) .. (210.71,118.17) .. controls (212.91,118.28) and (214.35,119.99) .. (213.94,121.99) .. controls (213.52,123.99) and (211.4,125.52) .. (209.2,125.4) .. controls (207,125.29) and (205.56,123.58) .. (205.98,121.58) -- cycle ;
% %Straight Lines [id:da011093249686837225] 
% \draw    (199.59,125.92) -- (252.77,125.92) ;
% %Shape: Ellipse [id:dp8392519343454599] 
% \draw   (201.27,114.65) .. controls (201.61,113.04) and (203.32,111.81) .. (205.09,111.9) .. controls (206.86,112) and (208.02,113.38) .. (207.68,114.99) .. controls (207.35,116.59) and (205.64,117.82) .. (203.87,117.73) .. controls (202.1,117.64) and (200.94,116.26) .. (201.27,114.65) -- cycle ;
% %Shape: Ellipse [id:dp274670907468193] 
% \draw   (249.42,122.51) .. controls (249.76,120.9) and (251.46,119.67) .. (253.23,119.76) .. controls (255,119.86) and (256.17,121.24) .. (255.83,122.85) .. controls (255.49,124.45) and (253.79,125.68) .. (252.02,125.59) .. controls (250.25,125.5) and (249.09,124.12) .. (249.42,122.51) -- cycle ;
% %Shape: Ellipse [id:dp08999544731405607] 
% \draw   (252.51,116.37) .. controls (252.85,114.76) and (254.56,113.53) .. (256.33,113.63) .. controls (258.1,113.72) and (259.26,115.1) .. (258.92,116.71) .. controls (258.59,118.32) and (256.88,119.55) .. (255.11,119.45) .. controls (253.34,119.36) and (252.18,117.98) .. (252.51,116.37) -- cycle ;


% %Shape: Ellipse [id:dp24412887218728496] 
% \draw   (257.95,130.38) .. controls (258.25,128.13) and (259.76,126.41) .. (261.33,126.54) .. controls (262.9,126.67) and (263.93,128.6) .. (263.63,130.85) .. controls (263.33,133.1) and (261.82,134.82) .. (260.25,134.7) .. controls (258.68,134.57) and (257.65,132.64) .. (257.95,130.38) -- cycle ;
% %Shape: Ellipse [id:dp14873984857870415] 
% \draw   (262.29,136.64) .. controls (262.49,135.14) and (263.5,133.99) .. (264.55,134.08) .. controls (265.59,134.17) and (266.28,135.45) .. (266.08,136.95) .. controls (265.88,138.45) and (264.87,139.6) .. (263.83,139.52) .. controls (262.78,139.43) and (262.09,138.14) .. (262.29,136.64) -- cycle ;
% %Shape: Ellipse [id:dp3541691614194844] 
% \draw   (21.35,101.51) .. controls (21.6,99.58) and (22.9,98.1) .. (24.25,98.21) .. controls (25.59,98.32) and (26.48,99.98) .. (26.22,101.91) .. controls (25.97,103.84) and (24.67,105.32) .. (23.32,105.21) .. controls (21.98,105.1) and (21.09,103.45) .. (21.35,101.51) -- cycle ;
% %Shape: Ellipse [id:dp9125625589595745] 
% \draw   (21.35,91.85) .. controls (21.6,89.92) and (22.9,88.44) .. (24.25,88.55) .. controls (25.59,88.66) and (26.48,90.32) .. (26.22,92.25) .. controls (25.97,94.19) and (24.67,95.66) .. (23.32,95.55) .. controls (21.98,95.44) and (21.09,93.79) .. (21.35,91.85) -- cycle ;
% %Shape: Ellipse [id:dp5309591539477081] 
% \draw   (26.69,106.34) .. controls (26.94,104.41) and (28.24,102.93) .. (29.59,103.04) .. controls (30.93,103.15) and (31.82,104.81) .. (31.56,106.74) .. controls (31.31,108.67) and (30.01,110.15) .. (28.66,110.04) .. controls (27.32,109.93) and (26.43,108.27) .. (26.69,106.34) -- cycle ;
% %Shape: Ellipse [id:dp6088101815759024] 
% \draw   (22.45,110.61) .. controls (22.71,108.67) and (24.01,107.2) .. (25.35,107.31) .. controls (26.7,107.42) and (27.58,109.07) .. (27.33,111.01) .. controls (27.07,112.94) and (25.77,114.42) .. (24.43,114.31) .. controls (23.08,114.2) and (22.2,112.54) .. (22.45,110.61) -- cycle ;
% %Straight Lines [id:da4556344042401961] 
% \draw    (21.35,101.51) -- (23.35,139.17) ;
% %Straight Lines [id:da5206021565115171] 
% \draw    (256.98,139.17) -- (268.33,172.01) ;
% %Straight Lines [id:da272120798144156] 
% \draw    (268.5,135.65) -- (279.18,166.56) ;
% %Straight Lines [id:da8030506435229778] 
% \draw    (268.33,103.44) -- (268.5,135.65) ;
% %Straight Lines [id:da3003786526839378] 
% \draw    (143.5,162.35) -- (143.5,183.28) ;
% %Straight Lines [id:da3417595429580911] 
% \draw    (130.15,162.35) -- (130.15,183.28) ;
% %Shape: Ellipse [id:dp13217320276762679] 
% \draw   (127.18,189.94) .. controls (127.18,184.42) and (131.66,179.94) .. (137.18,179.94) .. controls (142.7,179.94) and (147.18,184.42) .. (147.18,189.94) .. controls (147.18,195.47) and (142.7,199.94) .. (137.18,199.94) .. controls (131.66,199.94) and (127.18,195.47) .. (127.18,189.94) -- cycle ;
% %Straight Lines [id:da5004929704525432] 
% \draw    (127.18,189.94) -- (130.51,189.94) ;
% %Straight Lines [id:da5253692558715004] 
% \draw    (130.51,189.94) -- (133.85,183.28) ;
% %Straight Lines [id:da675692756960242] 
% \draw    (140.51,196.61) -- (143.85,189.94) ;
% %Straight Lines [id:da14211750724177352] 
% \draw    (140.51,196.61) -- (133.85,183.28) ;
% %Straight Lines [id:da9323171853174141] 
% \draw    (143.85,189.94) -- (147.18,189.94) ;


% %Straight Lines [id:da06615469915006189] 
% \draw    (143.5,197.76) -- (143.41,232.85) ;
% %Straight Lines [id:da17978628716461054] 
% \draw    (130.15,197.6) -- (130.15,216.54) ;
% %Straight Lines [id:da3129901209794874] 
% \draw    (124.05,199.6) -- (156.58,175.14) ;
% \draw [shift={(158.18,173.94)}, rotate = 143.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
% %Straight Lines [id:da37427641542817547] 
% \draw    (143.41,232.85) -- (96.68,232.85) ;
% %Straight Lines [id:da006881005222520331] 
% \draw    (130.15,216.54) -- (96.68,216.43) ;
% %Flowchart: Collate [id:dp7299758069238933] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103.45,207.74) -- (120.04,207.74) -- (103.45,239.61) -- (120.04,239.61) -- cycle ;
% %Right Arrow [id:dp36089906030289853] 
% \draw   (78.75,224.16) -- (88.31,224.16) -- (88.31,221.26) -- (94.68,227.05) -- (88.31,232.85) -- (88.31,229.95) -- (78.75,229.95) -- cycle ;
% %Straight Lines [id:da3605938915390441] 
% \draw    (130.06,64.81) -- (130.15,85.09) ;
% %Straight Lines [id:da840434055329178] 
% \draw    (143.41,64.81) -- (143.5,85.09) ;
% %Straight Lines [id:da8720556890293742] 
% \draw    (104.69,227.05) -- (119.53,221.05) ;
% \draw [shift={(121.38,220.29)}, rotate = 157.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Shape: Ellipse [id:dp8695067929900959] 
% \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (205.59,142.14) .. controls (209.86,137.07) and (222.95,149.6) .. (234.8,170.12) .. controls (246.66,190.64) and (252.8,211.39) .. (248.52,216.46) .. controls (244.24,221.52) and (231.16,209) .. (219.3,188.48) .. controls (207.45,167.96) and (201.31,147.21) .. (205.59,142.14) -- cycle ;
% %Straight Lines [id:da5978572941944018] 
% \draw    (234.6,155.25) -- (252.76,188.97) ;
% \draw [shift={(254.18,191.61)}, rotate = 241.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% \draw [shift={(233.18,152.61)}, rotate = 61.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Straight Lines [id:da8186234573283788] 
% \draw    (131.18,93.61) -- (103.18,71.61) ;
% \draw [shift={(131.18,93.61)}, rotate = 218.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Straight Lines [id:da34279197707160214] 
% \draw    (256.33,113.63) -- (274.33,91.63) ;
% \draw [shift={(256.33,113.63)}, rotate = 309.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Straight Lines [id:da8804183519825997] 
% \draw    (136.18,170.61) -- (100.18,167.61) ;
% \draw [shift={(136.18,170.61)}, rotate = 184.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Shape: Rectangle [id:dp2820179359593] 
% \draw   (540,93) -- (627,93) -- (627,230) -- (540,230) -- cycle ;

% %Shape: Rectangle [id:dp895772696780476] 
% \draw   (400,170) -- (500,170) -- (500,230) -- (400,230) -- cycle ;

% %Shape: Rectangle [id:dp6975985388108035] 
% \draw   (390,83) -- (470,83) -- (470,143) -- (390,143) -- cycle ;

% %Shape: Polygon [id:ds7589706859947749] 
% \draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.08 ][dash pattern={on 0.84pt off 2.51pt}] (490,156) -- (490,60) -- (640,60) -- (640,250) -- (380,250) -- (380,156) -- cycle ;
% %Straight Lines [id:da8941060553122528] 
% \draw    (470,100) -- (537,100) ;
% \draw [shift={(540,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da6056574564959276] 
% \draw    (471,120) -- (537,120) ;
% \draw [shift={(540,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Shape: Rectangle [id:dp7486389672362677] 
% \draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.46 ][dash pattern={on 0.75pt off 750pt on 0.75pt off 0.75pt}] (380,60) -- (490,60) -- (490,156) -- (380,156) -- cycle ;

% %Straight Lines [id:da6457677463669635] 
% \draw    (500,180) -- (537,180) ;
% \draw [shift={(540,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da8037238231950128] 
% \draw    (500,210) -- (537,210) ;
% \draw [shift={(540,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da26979540172459315] 
% \draw    (440,142) -- (440,167) ;
% \draw [shift={(440,170)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da5199666951574649] 
% \draw    (330,100) -- (387,100) ;
% \draw [shift={(390,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da43055164973816695] 
% \draw    (330,210) -- (397,210) ;
% \draw [shift={(400,210)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da9424559773144698] 
% \draw    (370,190) -- (397,190) ;
% \draw [shift={(400,190)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% %Straight Lines [id:da9618456200793593] 
% \draw    (370,100) -- (370,190) ;
% \draw [shift={(370,100)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
% %Straight Lines [id:da9750101635675055] 
% \draw    (26.22,92.25) -- (43,74.84) ;
% \draw [shift={(26.22,92.25)}, rotate = 313.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

% % Text Node
% \draw (721,21) node    {$0$};
% % Text Node
% \draw (701,71) node    {$0$};
% % Text Node
% \draw (60.74,226.57) node  [font=\small]  {$\dot{m}_{a}$};
% % Text Node
% \draw (111.39,181.17) node  [font=\small]  {$T_{a} \ $};
% % Text Node
% \draw (170.18,192.44) node  [font=\small] [align=left] {\begin{minipage}[lt]{30.28pt}\setlength\topsep{0pt}
% \begin{center}
% Air \\Heater
% \end{center}

% \end{minipage}};
% % Text Node
% \draw (194.18,54.44) node  [font=\small] [align=left] {Exhaust Fan};
% % Text Node
% \draw (227.05,179.3) node  [font=\small,rotate=-60.65] [align=left] {Actuator};
% % Text Node
% \draw (87.92,178.59) node  [font=\small]  {$\varphi _{a} \ $};
% % Text Node
% \draw (256.39,168.17) node  [rotate=-59.94]  {$a_{vib} \ $};
% % Text Node
% \draw (107,61.84) node  [font=\small]  {$\Delta P\ $};
% % Text Node
% \draw (62.92,179.59) node  [font=\small]  {$P_{a} \ $};
% % Text Node
% \draw (280.27,83.17) node  [font=\small,rotate=-359.41]  {$c( L,t) \ $};
% % Text Node
% \draw (583.5,161.5) node  [rotate=-359.53] [align=left] {PDE};
% % Text Node
% \draw (450,200) node  [rotate=-359.53] [align=left] {DAE};
% % Text Node
% \draw (430,113) node  [rotate=-359.53] [align=left] {GPR};
% % Text Node
% \draw (516,201) node  [font=\small]  {$\Delta Y\ $};
% % Text Node
% \draw (606.5,70.5) node  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {White Part};
% % Text Node
% \draw (517,170) node  [font=\small]  {$m_{h} \ $};
% % Text Node
% \draw (512,91) node  [font=\small]  {$v\ $};
% % Text Node
% \draw (512.5,111) node  [font=\small]  {$D\ $};
% % Text Node
% \draw (432,70.6) node  [font=\small,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ] [align=left] {Data-Driven Part};
% % Text Node
% \draw (462.5,156) node  [font=\small]  {$f_{Tor} \ \ $};
% % Text Node
% \draw (352,91) node  [font=\small]  {$\boldsymbol{u} \ $};
% % Text Node
% \draw (350.5,199) node  [font=\small]  {$\boldsymbol{w} \ $};
% % Text Node
% \draw (50.91,65.62) node  [font=\small,rotate=-359.41]  {$c( 0,t) \ $};


% \end{tikzpicture}

